Radial transport of electric current by electromagnetic microturbulence in tokamaks

The turbulent transport of toroidal angular momentum helps determine the rotation profiles of tokamak plasmas, and thereby their confinement and stability. The electron contribution therein has an additional consequence: even a modest electron momentum flux can correspond to a substantial turbulent flux of toroidal current, whose divergence could in principle modify the safety-factor profile. Here, using nonlinear gyrokinetic simulations, we show that electromagnetic fluctuations qualitatively alter turbulent momentum transport. In microtearing-mode-driven turbulence, the total momentum transport is inefficient relative to that of heat, yet an electron contribution associated with the turbulent Maxwell stress dominates the momentum flux. We show that this contribution exceeds an estimated scale required for turbulent current redistribution to compete with the collisional processes maintaining the bootstrap current. In the case of kinetic-ballooning-mode-driven turbulence considered, the momentum transport is found to be stronger and remains dominated by the electrostatic ion contribution; nevertheless, retaining the Maxwell stress is essential for the electron momentum flux to exceed this bootstrap-based reference scale. To enable this study, we independently implemented complete electromagnetic momentum-flux diagnostics in the gyrokinetic codes GENE and CGYRO, and verified them through linear and nonlinear cross-code benchmarks. Taken together, these results suggest that electromagnetic momentum transport may potentially be important for the coupled evolution of the rotation, current, and safety-factor profiles in high-beta tokamak plasmas.

==> figs/longt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/photonwsl/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/photonwsl/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/photonwsl/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408014in}{0.447954in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.447954in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.408014in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.408014in}{0.447954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408014in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408014in,y=0.350732in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180596in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180596in,y=0.350732in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953178in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953178in,y=0.350732in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725760in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725760in,y=0.350732in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640585in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776630in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873155in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948026in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009200in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060922in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105725in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145245in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413166in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549211in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645737in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720608in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781782in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833503in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878307in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917827in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185748in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321793in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418318in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493189in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554363in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606085in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650889in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690408in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958330in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683172in,y=0.167434in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{t}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408014in}{0.447954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.399153in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408014in}{0.860093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.811291in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408014in}{1.272231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114264in, y=1.223429in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408014in}{0.447954in}}{\pgfqpoint{2.550316in}{1.010376in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406348in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{0.558244in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{0.682300in}{1.069383in}}%
\pgfpathlineto{\pgfqpoint{0.794570in}{1.070649in}}%
\pgfpathlineto{\pgfqpoint{0.886699in}{1.072045in}}%
\pgfpathlineto{\pgfqpoint{0.971652in}{1.073704in}}%
\pgfpathlineto{\pgfqpoint{1.044456in}{1.075481in}}%
\pgfpathlineto{\pgfqpoint{1.112566in}{1.077501in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.079748in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{1.082203in}}%
\pgfpathlineto{\pgfqpoint{1.292647in}{1.084963in}}%
\pgfpathlineto{\pgfqpoint{1.347903in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{1.402337in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{1.459546in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{1.099930in}}%
\pgfpathlineto{\pgfqpoint{1.678970in}{1.111657in}}%
\pgfpathlineto{\pgfqpoint{1.713588in}{1.113751in}}%
\pgfpathlineto{\pgfqpoint{1.741830in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{1.766126in}{1.115894in}}%
\pgfpathlineto{\pgfqpoint{1.787684in}{1.116239in}}%
\pgfpathlineto{\pgfqpoint{1.807422in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{1.825081in}{1.115772in}}%
\pgfpathlineto{\pgfqpoint{1.841390in}{1.115032in}}%
\pgfpathlineto{\pgfqpoint{1.856495in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{1.870949in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{1.884395in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{1.896926in}{1.109084in}}%
\pgfpathlineto{\pgfqpoint{1.909006in}{1.106887in}}%
\pgfpathlineto{\pgfqpoint{1.920296in}{1.104465in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.101746in}}%
\pgfpathlineto{\pgfqpoint{1.941449in}{1.098828in}}%
\pgfpathlineto{\pgfqpoint{1.951377in}{1.095618in}}%
\pgfpathlineto{\pgfqpoint{1.961020in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{1.970074in}{1.088425in}}%
\pgfpathlineto{\pgfqpoint{1.978891in}{1.084444in}}%
\pgfpathlineto{\pgfqpoint{1.987482in}{1.080156in}}%
\pgfpathlineto{\pgfqpoint{1.995563in}{1.075719in}}%
\pgfpathlineto{\pgfqpoint{2.003453in}{1.070973in}}%
\pgfpathlineto{\pgfqpoint{2.011163in}{1.065907in}}%
\pgfpathlineto{\pgfqpoint{2.018699in}{1.060505in}}%
\pgfpathlineto{\pgfqpoint{2.026069in}{1.054754in}}%
\pgfpathlineto{\pgfqpoint{2.033017in}{1.048868in}}%
\pgfpathlineto{\pgfqpoint{2.039824in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{2.046496in}{1.036000in}}%
\pgfpathlineto{\pgfqpoint{2.053037in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{2.059454in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.013933in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{2.077303in}{0.997366in}}%
\pgfpathlineto{\pgfqpoint{2.083048in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{2.088696in}{0.978709in}}%
\pgfpathlineto{\pgfqpoint{2.094030in}{0.968902in}}%
\pgfpathlineto{\pgfqpoint{2.099281in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{2.104451in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{2.109332in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{2.114143in}{0.923855in}}%
\pgfpathlineto{\pgfqpoint{2.118886in}{0.910844in}}%
\pgfpathlineto{\pgfqpoint{2.123360in}{0.897478in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{2.131938in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{2.136048in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{2.139917in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{2.143551in}{0.818270in}}%
\pgfpathlineto{\pgfqpoint{2.147147in}{0.799359in}}%
\pgfpathlineto{\pgfqpoint{2.150518in}{0.779610in}}%
\pgfpathlineto{\pgfqpoint{2.153670in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.735960in}}%
\pgfpathlineto{\pgfqpoint{2.159707in}{0.711613in}}%
\pgfpathlineto{\pgfqpoint{2.162416in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{2.164924in}{0.658457in}}%
\pgfpathlineto{\pgfqpoint{2.167414in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{2.169710in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{2.171990in}{0.554837in}}%
\pgfpathlineto{\pgfqpoint{2.175121in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{2.177021in}{0.461090in}}%
\pgfpathlineto{\pgfqpoint{2.177880in}{0.451060in}}%
\pgfpathlineto{\pgfqpoint{2.178567in}{0.446837in}}%
\pgfpathlineto{\pgfqpoint{2.178820in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.179112in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.179423in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{2.179935in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.180617in}{0.457183in}}%
\pgfpathlineto{\pgfqpoint{2.181638in}{0.472434in}}%
\pgfpathlineto{\pgfqpoint{2.183670in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{2.186862in}{0.568541in}}%
\pgfpathlineto{\pgfqpoint{2.189360in}{0.606903in}}%
\pgfpathlineto{\pgfqpoint{2.191841in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{2.194303in}{0.666598in}}%
\pgfpathlineto{\pgfqpoint{2.196909in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{2.199657in}{0.714777in}}%
\pgfpathlineto{\pgfqpoint{2.202541in}{0.735970in}}%
\pgfpathlineto{\pgfqpoint{2.205560in}{0.755497in}}%
\pgfpathlineto{\pgfqpoint{2.208708in}{0.773521in}}%
\pgfpathlineto{\pgfqpoint{2.211982in}{0.790181in}}%
\pgfpathlineto{\pgfqpoint{2.215378in}{0.805589in}}%
\pgfpathlineto{\pgfqpoint{2.218892in}{0.819840in}}%
\pgfpathlineto{\pgfqpoint{2.222520in}{0.833012in}}%
\pgfpathlineto{\pgfqpoint{2.226258in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{2.229954in}{0.855956in}}%
\pgfpathlineto{\pgfqpoint{2.233756in}{0.865915in}}%
\pgfpathlineto{\pgfqpoint{2.237515in}{0.874747in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{2.245050in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{2.248825in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{2.252557in}{0.901580in}}%
\pgfpathlineto{\pgfqpoint{2.256113in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{2.263113in}{0.913554in}}%
\pgfpathlineto{\pgfqpoint{2.266427in}{0.916277in}}%
\pgfpathlineto{\pgfqpoint{2.269708in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{0.920262in}}%
\pgfpathlineto{\pgfqpoint{2.276048in}{0.921518in}}%
\pgfpathlineto{\pgfqpoint{2.279111in}{0.922367in}}%
\pgfpathlineto{\pgfqpoint{2.282145in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{2.285153in}{0.922880in}}%
\pgfpathlineto{\pgfqpoint{2.288133in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{2.291088in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{2.294016in}{0.920789in}}%
\pgfpathlineto{\pgfqpoint{2.297040in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{2.300037in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{2.303125in}{0.914922in}}%
\pgfpathlineto{\pgfqpoint{2.306186in}{0.912044in}}%
\pgfpathlineto{\pgfqpoint{2.309334in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{2.312569in}{0.904446in}}%
\pgfpathlineto{\pgfqpoint{2.315886in}{0.899586in}}%
\pgfpathlineto{\pgfqpoint{2.319171in}{0.894106in}}%
\pgfpathlineto{\pgfqpoint{2.322536in}{0.887757in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{0.880678in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{0.872546in}}%
\pgfpathlineto{\pgfqpoint{2.332649in}{0.863520in}}%
\pgfpathlineto{\pgfqpoint{2.335989in}{0.853524in}}%
\pgfpathlineto{\pgfqpoint{2.339296in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{2.342571in}{0.830211in}}%
\pgfpathlineto{\pgfqpoint{2.345814in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{2.349026in}{0.801509in}}%
\pgfpathlineto{\pgfqpoint{2.352106in}{0.785193in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{0.767559in}}%
\pgfpathlineto{\pgfqpoint{2.357880in}{0.748459in}}%
\pgfpathlineto{\pgfqpoint{2.360581in}{0.727696in}}%
\pgfpathlineto{\pgfqpoint{2.363161in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{2.365624in}{0.680060in}}%
\pgfpathlineto{\pgfqpoint{2.367971in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{2.370109in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{2.372136in}{0.589417in}}%
\pgfpathlineto{\pgfqpoint{2.373960in}{0.553405in}}%
\pgfpathlineto{\pgfqpoint{2.375679in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{2.377389in}{0.461767in}}%
\pgfpathlineto{\pgfqpoint{2.377849in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.385155in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.386919in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{2.388756in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{2.390674in}{0.582128in}}%
\pgfpathlineto{\pgfqpoint{2.392763in}{0.615696in}}%
\pgfpathlineto{\pgfqpoint{2.394928in}{0.644661in}}%
\pgfpathlineto{\pgfqpoint{2.397258in}{0.670945in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{2.402311in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{2.404940in}{0.734481in}}%
\pgfpathlineto{\pgfqpoint{2.407722in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{2.410567in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{2.413388in}{0.779800in}}%
\pgfpathlineto{\pgfqpoint{2.416270in}{0.791415in}}%
\pgfpathlineto{\pgfqpoint{2.419127in}{0.801404in}}%
\pgfpathlineto{\pgfqpoint{2.421960in}{0.809962in}}%
\pgfpathlineto{\pgfqpoint{2.424687in}{0.817044in}}%
\pgfpathlineto{\pgfqpoint{2.427311in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{2.432255in}{0.831379in}}%
\pgfpathlineto{\pgfqpoint{2.434581in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{2.436732in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{2.438790in}{0.838056in}}%
\pgfpathlineto{\pgfqpoint{2.440757in}{0.839089in}}%
\pgfpathlineto{\pgfqpoint{2.442635in}{0.839660in}}%
\pgfpathlineto{\pgfqpoint{2.444424in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{2.446204in}{0.839625in}}%
\pgfpathlineto{\pgfqpoint{2.447975in}{0.839059in}}%
\pgfpathlineto{\pgfqpoint{2.449813in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{2.451717in}{0.836640in}}%
\pgfpathlineto{\pgfqpoint{2.453685in}{0.834683in}}%
\pgfpathlineto{\pgfqpoint{2.455792in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{2.457961in}{0.828729in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{0.824503in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{0.819379in}}%
\pgfpathlineto{\pgfqpoint{2.465114in}{0.813048in}}%
\pgfpathlineto{\pgfqpoint{2.467658in}{0.805521in}}%
\pgfpathlineto{\pgfqpoint{2.470255in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{2.472831in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{2.478067in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{0.745584in}}%
\pgfpathlineto{\pgfqpoint{2.483153in}{0.728413in}}%
\pgfpathlineto{\pgfqpoint{2.485633in}{0.708726in}}%
\pgfpathlineto{\pgfqpoint{2.488026in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{2.490268in}{0.662456in}}%
\pgfpathlineto{\pgfqpoint{2.492427in}{0.635009in}}%
\pgfpathlineto{\pgfqpoint{2.494438in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{0.570398in}}%
\pgfpathlineto{\pgfqpoint{2.498029in}{0.531761in}}%
\pgfpathlineto{\pgfqpoint{2.499613in}{0.487436in}}%
\pgfpathlineto{\pgfqpoint{2.500796in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.508807in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.510303in}{0.495810in}}%
\pgfpathlineto{\pgfqpoint{2.511957in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{2.513729in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{2.515680in}{0.607845in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.636289in}}%
\pgfpathlineto{\pgfqpoint{2.519921in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{2.522206in}{0.683287in}}%
\pgfpathlineto{\pgfqpoint{2.524537in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{2.526912in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{2.529331in}{0.732915in}}%
\pgfpathlineto{\pgfqpoint{2.531732in}{0.744864in}}%
\pgfpathlineto{\pgfqpoint{2.534057in}{0.754638in}}%
\pgfpathlineto{\pgfqpoint{2.536307in}{0.762586in}}%
\pgfpathlineto{\pgfqpoint{2.538484in}{0.768975in}}%
\pgfpathlineto{\pgfqpoint{2.540529in}{0.773891in}}%
\pgfpathlineto{\pgfqpoint{2.542447in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{2.544238in}{0.780276in}}%
\pgfpathlineto{\pgfqpoint{2.545906in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{2.547393in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{0.783887in}}%
\pgfpathlineto{\pgfqpoint{2.550123in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{2.551423in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{2.552718in}{0.783325in}}%
\pgfpathlineto{\pgfqpoint{2.554120in}{0.782299in}}%
\pgfpathlineto{\pgfqpoint{2.555572in}{0.780766in}}%
\pgfpathlineto{\pgfqpoint{2.557184in}{0.778491in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{2.560714in}{0.771307in}}%
\pgfpathlineto{\pgfqpoint{2.562629in}{0.766068in}}%
\pgfpathlineto{\pgfqpoint{2.564642in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{2.568899in}{0.741324in}}%
\pgfpathlineto{\pgfqpoint{2.571088in}{0.729477in}}%
\pgfpathlineto{\pgfqpoint{2.573315in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{2.575527in}{0.698845in}}%
\pgfpathlineto{\pgfqpoint{2.577725in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.657478in}}%
\pgfpathlineto{\pgfqpoint{2.581872in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{0.604714in}}%
\pgfpathlineto{\pgfqpoint{2.585561in}{0.572931in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.536333in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{0.494941in}}%
\pgfpathlineto{\pgfqpoint{2.590152in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.598421in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.599876in}{0.495424in}}%
\pgfpathlineto{\pgfqpoint{2.601483in}{0.537327in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{2.605108in}{0.604388in}}%
\pgfpathlineto{\pgfqpoint{2.607074in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{2.609122in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{2.611253in}{0.673463in}}%
\pgfpathlineto{\pgfqpoint{2.613370in}{0.689699in}}%
\pgfpathlineto{\pgfqpoint{2.615474in}{0.703102in}}%
\pgfpathlineto{\pgfqpoint{2.617565in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{0.722630in}}%
\pgfpathlineto{\pgfqpoint{2.621434in}{0.729158in}}%
\pgfpathlineto{\pgfqpoint{2.623169in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{2.624760in}{0.737274in}}%
\pgfpathlineto{\pgfqpoint{2.626208in}{0.739517in}}%
\pgfpathlineto{\pgfqpoint{2.627514in}{0.740892in}}%
\pgfpathlineto{\pgfqpoint{2.628681in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{2.629755in}{0.741837in}}%
\pgfpathlineto{\pgfqpoint{2.630781in}{0.741674in}}%
\pgfpathlineto{\pgfqpoint{2.631848in}{0.741107in}}%
\pgfpathlineto{\pgfqpoint{2.632956in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{2.634192in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{2.635556in}{0.735904in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{0.732345in}}%
\pgfpathlineto{\pgfqpoint{2.638659in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{2.640394in}{0.720998in}}%
\pgfpathlineto{\pgfqpoint{2.642207in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{2.644095in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{2.646058in}{0.689418in}}%
\pgfpathlineto{\pgfqpoint{2.648010in}{0.674016in}}%
\pgfpathlineto{\pgfqpoint{2.649950in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{2.651879in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{2.653756in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{2.655539in}{0.578850in}}%
\pgfpathlineto{\pgfqpoint{2.657190in}{0.545186in}}%
\pgfpathlineto{\pgfqpoint{2.658709in}{0.506491in}}%
\pgfpathlineto{\pgfqpoint{2.660099in}{0.461341in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.668896in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.670307in}{0.494235in}}%
\pgfpathlineto{\pgfqpoint{2.671847in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.673537in}{0.569138in}}%
\pgfpathlineto{\pgfqpoint{2.675336in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.677202in}{0.623337in}}%
\pgfpathlineto{\pgfqpoint{2.679135in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{2.681058in}{0.661034in}}%
\pgfpathlineto{\pgfqpoint{2.682969in}{0.674668in}}%
\pgfpathlineto{\pgfqpoint{2.684794in}{0.685167in}}%
\pgfpathlineto{\pgfqpoint{2.686533in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{2.688151in}{0.698906in}}%
\pgfpathlineto{\pgfqpoint{2.689611in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{2.690917in}{0.705371in}}%
\pgfpathlineto{\pgfqpoint{2.692069in}{0.706852in}}%
\pgfpathlineto{\pgfqpoint{2.693069in}{0.707573in}}%
\pgfpathlineto{\pgfqpoint{2.693955in}{0.707776in}}%
\pgfpathlineto{\pgfqpoint{2.694803in}{0.707587in}}%
\pgfpathlineto{\pgfqpoint{2.695685in}{0.706990in}}%
\pgfpathlineto{\pgfqpoint{2.696674in}{0.705830in}}%
\pgfpathlineto{\pgfqpoint{2.697770in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{2.699008in}{0.700988in}}%
\pgfpathlineto{\pgfqpoint{2.700386in}{0.696681in}}%
\pgfpathlineto{\pgfqpoint{2.701866in}{0.690777in}}%
\pgfpathlineto{\pgfqpoint{2.703448in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{2.705129in}{0.672594in}}%
\pgfpathlineto{\pgfqpoint{2.706873in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{2.708643in}{0.643377in}}%
\pgfpathlineto{\pgfqpoint{2.710439in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.712190in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{2.713863in}{0.571974in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{0.539163in}}%
\pgfpathlineto{\pgfqpoint{2.716943in}{0.500716in}}%
\pgfpathlineto{\pgfqpoint{2.718284in}{0.456105in}}%
\pgfpathlineto{\pgfqpoint{2.718535in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.727031in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{2.731602in}{0.566053in}}%
\pgfpathlineto{\pgfqpoint{2.733345in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{2.735112in}{0.616204in}}%
\pgfpathlineto{\pgfqpoint{2.736902in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{2.738650in}{0.648553in}}%
\pgfpathlineto{\pgfqpoint{2.740325in}{0.659265in}}%
\pgfpathlineto{\pgfqpoint{2.741895in}{0.667052in}}%
\pgfpathlineto{\pgfqpoint{2.743331in}{0.672414in}}%
\pgfpathlineto{\pgfqpoint{2.744602in}{0.675838in}}%
\pgfpathlineto{\pgfqpoint{2.745711in}{0.677844in}}%
\pgfpathlineto{\pgfqpoint{2.746658in}{0.678851in}}%
\pgfpathlineto{\pgfqpoint{2.747445in}{0.679195in}}%
\pgfpathlineto{\pgfqpoint{2.748168in}{0.679119in}}%
\pgfpathlineto{\pgfqpoint{2.748920in}{0.678639in}}%
\pgfpathlineto{\pgfqpoint{2.749765in}{0.677609in}}%
\pgfpathlineto{\pgfqpoint{2.750731in}{0.675784in}}%
\pgfpathlineto{\pgfqpoint{2.751820in}{0.672884in}}%
\pgfpathlineto{\pgfqpoint{2.753059in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{2.754418in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{2.755893in}{0.653410in}}%
\pgfpathlineto{\pgfqpoint{2.757454in}{0.641851in}}%
\pgfpathlineto{\pgfqpoint{2.759068in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{2.762333in}{0.585638in}}%
\pgfpathlineto{\pgfqpoint{2.763924in}{0.557975in}}%
\pgfpathlineto{\pgfqpoint{2.765418in}{0.525455in}}%
\pgfpathlineto{\pgfqpoint{2.766816in}{0.486815in}}%
\pgfpathlineto{\pgfqpoint{2.767963in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.776531in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.777912in}{0.492580in}}%
\pgfpathlineto{\pgfqpoint{2.779402in}{0.530455in}}%
\pgfpathlineto{\pgfqpoint{2.781000in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{2.782647in}{0.587298in}}%
\pgfpathlineto{\pgfqpoint{2.784313in}{0.607542in}}%
\pgfpathlineto{\pgfqpoint{2.785972in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.787538in}{0.634887in}}%
\pgfpathlineto{\pgfqpoint{2.788987in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{0.648513in}}%
\pgfpathlineto{\pgfqpoint{2.791478in}{0.651845in}}%
\pgfpathlineto{\pgfqpoint{2.792470in}{0.653653in}}%
\pgfpathlineto{\pgfqpoint{2.793267in}{0.654424in}}%
\pgfpathlineto{\pgfqpoint{2.793925in}{0.654606in}}%
\pgfpathlineto{\pgfqpoint{2.794554in}{0.654396in}}%
\pgfpathlineto{\pgfqpoint{2.795236in}{0.653741in}}%
\pgfpathlineto{\pgfqpoint{2.796027in}{0.652422in}}%
\pgfpathlineto{\pgfqpoint{2.796951in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{2.798007in}{0.646396in}}%
\pgfpathlineto{\pgfqpoint{2.799222in}{0.640675in}}%
\pgfpathlineto{\pgfqpoint{2.800541in}{0.632582in}}%
\pgfpathlineto{\pgfqpoint{2.801961in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{2.803455in}{0.606677in}}%
\pgfpathlineto{\pgfqpoint{2.804968in}{0.587921in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{0.564126in}}%
\pgfpathlineto{\pgfqpoint{2.807975in}{0.535347in}}%
\pgfpathlineto{\pgfqpoint{2.809391in}{0.500220in}}%
\pgfpathlineto{\pgfqpoint{2.810696in}{0.458294in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.819642in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.820982in}{0.490715in}}%
\pgfpathlineto{\pgfqpoint{2.822444in}{0.527323in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{0.556770in}}%
\pgfpathlineto{\pgfqpoint{2.825548in}{0.580218in}}%
\pgfpathlineto{\pgfqpoint{2.827115in}{0.598259in}}%
\pgfpathlineto{\pgfqpoint{2.828625in}{0.611552in}}%
\pgfpathlineto{\pgfqpoint{2.830029in}{0.620803in}}%
\pgfpathlineto{\pgfqpoint{2.831281in}{0.626759in}}%
\pgfpathlineto{\pgfqpoint{2.832357in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{0.632093in}}%
\pgfpathlineto{\pgfqpoint{2.833989in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{2.834572in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{2.835130in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{2.835759in}{0.631995in}}%
\pgfpathlineto{\pgfqpoint{2.836507in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{2.837399in}{0.627765in}}%
\pgfpathlineto{\pgfqpoint{2.838431in}{0.623327in}}%
\pgfpathlineto{\pgfqpoint{2.839604in}{0.616516in}}%
\pgfpathlineto{\pgfqpoint{2.840892in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{2.842270in}{0.593129in}}%
\pgfpathlineto{\pgfqpoint{2.843690in}{0.575322in}}%
\pgfpathlineto{\pgfqpoint{2.845127in}{0.552450in}}%
\pgfpathlineto{\pgfqpoint{2.846535in}{0.523957in}}%
\pgfpathlineto{\pgfqpoint{2.847890in}{0.488719in}}%
\pgfpathlineto{\pgfqpoint{2.849139in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.857833in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.859147in}{0.489170in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{0.523945in}}%
\pgfpathlineto{\pgfqpoint{2.862043in}{0.551561in}}%
\pgfpathlineto{\pgfqpoint{2.863537in}{0.572861in}}%
\pgfpathlineto{\pgfqpoint{2.864980in}{0.588453in}}%
\pgfpathlineto{\pgfqpoint{2.866329in}{0.599300in}}%
\pgfpathlineto{\pgfqpoint{2.867563in}{0.606428in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{0.610562in}}%
\pgfpathlineto{\pgfqpoint{2.869492in}{0.612687in}}%
\pgfpathlineto{\pgfqpoint{2.870191in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{2.870736in}{0.613711in}}%
\pgfpathlineto{\pgfqpoint{2.871237in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{2.871802in}{0.612737in}}%
\pgfpathlineto{\pgfqpoint{2.872496in}{0.611174in}}%
\pgfpathlineto{\pgfqpoint{2.873340in}{0.608263in}}%
\pgfpathlineto{\pgfqpoint{2.874311in}{0.603491in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{0.595995in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{0.585143in}}%
\pgfpathlineto{\pgfqpoint{2.877954in}{0.570101in}}%
\pgfpathlineto{\pgfqpoint{2.879316in}{0.549843in}}%
\pgfpathlineto{\pgfqpoint{2.880672in}{0.523889in}}%
\pgfpathlineto{\pgfqpoint{2.881981in}{0.491561in}}%
\pgfpathlineto{\pgfqpoint{2.883221in}{0.451469in}}%
\pgfpathlineto{\pgfqpoint{2.883358in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.892117in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.893410in}{0.487680in}}%
\pgfpathlineto{\pgfqpoint{2.894812in}{0.521093in}}%
\pgfpathlineto{\pgfqpoint{2.896248in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{2.897659in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{0.578761in}}%
\pgfpathlineto{\pgfqpoint{2.900202in}{0.587399in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{0.592465in}}%
\pgfpathlineto{\pgfqpoint{2.902131in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{2.902825in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.903339in}{0.596318in}}%
\pgfpathlineto{\pgfqpoint{2.903793in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{2.904306in}{0.595407in}}%
\pgfpathlineto{\pgfqpoint{2.904956in}{0.593825in}}%
\pgfpathlineto{\pgfqpoint{2.905742in}{0.590845in}}%
\pgfpathlineto{\pgfqpoint{2.906682in}{0.585686in}}%
\pgfpathlineto{\pgfqpoint{2.907757in}{0.577535in}}%
\pgfpathlineto{\pgfqpoint{2.908925in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{2.910167in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.526693in}}%
\pgfpathlineto{\pgfqpoint{2.912752in}{0.497563in}}%
\pgfpathlineto{\pgfqpoint{2.913980in}{0.461186in}}%
\pgfpathlineto{\pgfqpoint{2.914395in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.923223in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.924497in}{0.486106in}}%
\pgfpathlineto{\pgfqpoint{2.925849in}{0.517351in}}%
\pgfpathlineto{\pgfqpoint{2.927214in}{0.540756in}}%
\pgfpathlineto{\pgfqpoint{2.928537in}{0.557425in}}%
\pgfpathlineto{\pgfqpoint{2.929763in}{0.568486in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.575111in}}%
\pgfpathlineto{\pgfqpoint{2.931748in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{2.932455in}{0.580087in}}%
\pgfpathlineto{\pgfqpoint{2.932981in}{0.580464in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{2.933866in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{2.934461in}{0.578281in}}%
\pgfpathlineto{\pgfqpoint{2.935199in}{0.575368in}}%
\pgfpathlineto{\pgfqpoint{2.936078in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{2.937081in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{2.938205in}{0.549621in}}%
\pgfpathlineto{\pgfqpoint{2.939396in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{2.940636in}{0.508118in}}%
\pgfpathlineto{\pgfqpoint{2.941854in}{0.477074in}}%
\pgfpathlineto{\pgfqpoint{2.942791in}{0.446288in}}%
\pgfpathmoveto{\pgfqpoint{2.951694in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.952946in}{0.484371in}}%
\pgfpathlineto{\pgfqpoint{2.954256in}{0.513553in}}%
\pgfpathlineto{\pgfqpoint{2.955561in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{2.956794in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{2.957904in}{0.558096in}}%
\pgfpathlineto{\pgfqpoint{2.958324in}{0.560563in}}%
\pgfpathlineto{\pgfqpoint{2.958324in}{0.560563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408014in}{0.447954in}}{\pgfqpoint{2.550316in}{1.010376in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406348in}{1.066208in}}%
\pgfpathlineto{\pgfqpoint{0.724038in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{0.878545in}{1.066948in}}%
\pgfpathlineto{\pgfqpoint{0.977849in}{1.067597in}}%
\pgfpathlineto{\pgfqpoint{1.054376in}{1.068451in}}%
\pgfpathlineto{\pgfqpoint{1.116650in}{1.069516in}}%
\pgfpathlineto{\pgfqpoint{1.165666in}{1.070702in}}%
\pgfpathlineto{\pgfqpoint{1.208425in}{1.072083in}}%
\pgfpathlineto{\pgfqpoint{1.246346in}{1.073664in}}%
\pgfpathlineto{\pgfqpoint{1.280413in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.311338in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{1.339651in}{1.079658in}}%
\pgfpathlineto{\pgfqpoint{1.365760in}{1.082081in}}%
\pgfpathlineto{\pgfqpoint{1.389983in}{1.084719in}}%
\pgfpathlineto{\pgfqpoint{1.412575in}{1.087568in}}%
\pgfpathlineto{\pgfqpoint{1.433741in}{1.090626in}}%
\pgfpathlineto{\pgfqpoint{1.453650in}{1.093886in}}%
\pgfpathlineto{\pgfqpoint{1.472445in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{1.524438in}{1.109087in}}%
\pgfpathlineto{\pgfqpoint{1.540886in}{1.113547in}}%
\pgfpathlineto{\pgfqpoint{1.557658in}{1.118496in}}%
\pgfpathlineto{\pgfqpoint{1.573631in}{1.123598in}}%
\pgfpathlineto{\pgfqpoint{1.589870in}{1.129183in}}%
\pgfpathlineto{\pgfqpoint{1.606304in}{1.135247in}}%
\pgfpathlineto{\pgfqpoint{1.622870in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{1.148757in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.156152in}}%
\pgfpathlineto{\pgfqpoint{1.673609in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{1.691643in}{1.173138in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.182965in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{1.194014in}}%
\pgfpathlineto{\pgfqpoint{1.755410in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{1.785479in}{1.224124in}}%
\pgfpathlineto{\pgfqpoint{1.865765in}{1.269770in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.282118in}}%
\pgfpathlineto{\pgfqpoint{1.907855in}{1.292223in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{1.300793in}}%
\pgfpathlineto{\pgfqpoint{1.940753in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{1.955401in}{1.314690in}}%
\pgfpathlineto{\pgfqpoint{1.969116in}{1.320367in}}%
\pgfpathlineto{\pgfqpoint{1.981984in}{1.325290in}}%
\pgfpathlineto{\pgfqpoint{1.994081in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{2.016483in}{1.336217in}}%
\pgfpathlineto{\pgfqpoint{2.026879in}{1.338761in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{1.340851in}}%
\pgfpathlineto{\pgfqpoint{2.046750in}{1.342500in}}%
\pgfpathlineto{\pgfqpoint{2.056261in}{1.343721in}}%
\pgfpathlineto{\pgfqpoint{2.065269in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{2.074042in}{1.344914in}}%
\pgfpathlineto{\pgfqpoint{2.082592in}{1.344948in}}%
\pgfpathlineto{\pgfqpoint{2.091152in}{1.344609in}}%
\pgfpathlineto{\pgfqpoint{2.099498in}{1.343908in}}%
\pgfpathlineto{\pgfqpoint{2.107854in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{2.116007in}{1.341406in}}%
\pgfpathlineto{\pgfqpoint{2.124369in}{1.339563in}}%
\pgfpathlineto{\pgfqpoint{2.132725in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{2.141260in}{1.334688in}}%
\pgfpathlineto{\pgfqpoint{2.150331in}{1.331476in}}%
\pgfpathlineto{\pgfqpoint{2.160251in}{1.327562in}}%
\pgfpathlineto{\pgfqpoint{2.172514in}{1.322299in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{1.311437in}}%
\pgfpathlineto{\pgfqpoint{2.205560in}{1.308452in}}%
\pgfpathlineto{\pgfqpoint{2.212292in}{1.306329in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{1.304825in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.303830in}}%
\pgfpathlineto{\pgfqpoint{2.228923in}{1.303247in}}%
\pgfpathlineto{\pgfqpoint{2.233901in}{1.303051in}}%
\pgfpathlineto{\pgfqpoint{2.238807in}{1.303219in}}%
\pgfpathlineto{\pgfqpoint{2.243783in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{2.248825in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{2.259765in}{1.307845in}}%
\pgfpathlineto{\pgfqpoint{2.266031in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{2.273475in}{1.313576in}}%
\pgfpathlineto{\pgfqpoint{2.284403in}{1.318888in}}%
\pgfpathlineto{\pgfqpoint{2.298602in}{1.325724in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.329006in}}%
\pgfpathlineto{\pgfqpoint{2.312799in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{2.318720in}{1.333151in}}%
\pgfpathlineto{\pgfqpoint{2.324206in}{1.334411in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{1.335244in}}%
\pgfpathlineto{\pgfqpoint{2.334592in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{2.339614in}{1.335716in}}%
\pgfpathlineto{\pgfqpoint{2.344562in}{1.335389in}}%
\pgfpathlineto{\pgfqpoint{2.349541in}{1.334689in}}%
\pgfpathlineto{\pgfqpoint{2.354650in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{1.332073in}}%
\pgfpathlineto{\pgfqpoint{2.365722in}{1.330045in}}%
\pgfpathlineto{\pgfqpoint{2.372329in}{1.327307in}}%
\pgfpathlineto{\pgfqpoint{2.382001in}{1.322845in}}%
\pgfpathlineto{\pgfqpoint{2.392400in}{1.318156in}}%
\pgfpathlineto{\pgfqpoint{2.398150in}{1.315976in}}%
\pgfpathlineto{\pgfqpoint{2.402926in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{2.407202in}{1.313658in}}%
\pgfpathlineto{\pgfqpoint{2.411253in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{2.415171in}{1.313112in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{2.423037in}{1.314096in}}%
\pgfpathlineto{\pgfqpoint{2.427229in}{1.315203in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.316820in}}%
\pgfpathlineto{\pgfqpoint{2.437366in}{1.319163in}}%
\pgfpathlineto{\pgfqpoint{2.446204in}{1.323396in}}%
\pgfpathlineto{\pgfqpoint{2.454816in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.329493in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{1.330903in}}%
\pgfpathlineto{\pgfqpoint{2.469175in}{1.331822in}}%
\pgfpathlineto{\pgfqpoint{2.473188in}{1.332310in}}%
\pgfpathlineto{\pgfqpoint{2.477083in}{1.332417in}}%
\pgfpathlineto{\pgfqpoint{2.481002in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{2.484946in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{2.489115in}{1.330452in}}%
\pgfpathlineto{\pgfqpoint{2.493635in}{1.328910in}}%
\pgfpathlineto{\pgfqpoint{2.498954in}{1.326685in}}%
\pgfpathlineto{\pgfqpoint{2.517371in}{1.318603in}}%
\pgfpathlineto{\pgfqpoint{2.521281in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{2.524781in}{1.316951in}}%
\pgfpathlineto{\pgfqpoint{2.528123in}{1.316768in}}%
\pgfpathlineto{\pgfqpoint{2.531433in}{1.316961in}}%
\pgfpathlineto{\pgfqpoint{2.534829in}{1.317538in}}%
\pgfpathlineto{\pgfqpoint{2.538425in}{1.318532in}}%
\pgfpathlineto{\pgfqpoint{2.542505in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{2.547907in}{1.322499in}}%
\pgfpathlineto{\pgfqpoint{2.559119in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{2.563392in}{1.329164in}}%
\pgfpathlineto{\pgfqpoint{2.567127in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{2.570609in}{1.330565in}}%
\pgfpathlineto{\pgfqpoint{2.573948in}{1.330651in}}%
\pgfpathlineto{\pgfqpoint{2.577255in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{2.580685in}{1.329700in}}%
\pgfpathlineto{\pgfqpoint{2.584387in}{1.328589in}}%
\pgfpathlineto{\pgfqpoint{2.588655in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{2.595155in}{1.323872in}}%
\pgfpathlineto{\pgfqpoint{2.601581in}{1.321008in}}%
\pgfpathlineto{\pgfqpoint{2.605397in}{1.319710in}}%
\pgfpathlineto{\pgfqpoint{2.608647in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{2.611678in}{1.318692in}}%
\pgfpathlineto{\pgfqpoint{2.614588in}{1.318779in}}%
\pgfpathlineto{\pgfqpoint{2.617565in}{1.319240in}}%
\pgfpathlineto{\pgfqpoint{2.620746in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{2.624442in}{1.321527in}}%
\pgfpathlineto{\pgfqpoint{2.629844in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{2.636783in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{2.640567in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{2.643838in}{1.329242in}}%
\pgfpathlineto{\pgfqpoint{2.646866in}{1.329550in}}%
\pgfpathlineto{\pgfqpoint{2.649824in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{2.652798in}{1.329032in}}%
\pgfpathlineto{\pgfqpoint{2.655994in}{1.328170in}}%
\pgfpathlineto{\pgfqpoint{2.659650in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{2.670979in}{1.321641in}}%
\pgfpathlineto{\pgfqpoint{2.674359in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{2.677241in}{1.319996in}}%
\pgfpathlineto{\pgfqpoint{2.679944in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{2.682626in}{1.320094in}}%
\pgfpathlineto{\pgfqpoint{2.685437in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{2.688601in}{1.321829in}}%
\pgfpathlineto{\pgfqpoint{2.692884in}{1.323755in}}%
\pgfpathlineto{\pgfqpoint{2.700313in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{1.328159in}}%
\pgfpathlineto{\pgfqpoint{2.706447in}{1.328686in}}%
\pgfpathlineto{\pgfqpoint{2.709137in}{1.328812in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{2.714627in}{1.327930in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{2.722138in}{1.324856in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.322044in}}%
\pgfpathlineto{\pgfqpoint{2.731437in}{1.321122in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{1.320706in}}%
\pgfpathlineto{\pgfqpoint{2.736512in}{1.320685in}}%
\pgfpathlineto{\pgfqpoint{2.739005in}{1.321039in}}%
\pgfpathlineto{\pgfqpoint{2.741703in}{1.321807in}}%
\pgfpathlineto{\pgfqpoint{2.745014in}{1.323158in}}%
\pgfpathlineto{\pgfqpoint{2.754818in}{1.327427in}}%
\pgfpathlineto{\pgfqpoint{2.757576in}{1.328065in}}%
\pgfpathlineto{\pgfqpoint{2.760099in}{1.328270in}}%
\pgfpathlineto{\pgfqpoint{2.762574in}{1.328098in}}%
\pgfpathlineto{\pgfqpoint{2.765149in}{1.327540in}}%
\pgfpathlineto{\pgfqpoint{2.768061in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{2.772235in}{1.324609in}}%
\pgfpathlineto{\pgfqpoint{2.777308in}{1.322370in}}%
\pgfpathlineto{\pgfqpoint{2.780059in}{1.321565in}}%
\pgfpathlineto{\pgfqpoint{2.782448in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{2.784736in}{1.321303in}}%
\pgfpathlineto{\pgfqpoint{2.787092in}{1.321741in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{2.793486in}{1.324308in}}%
\pgfpathlineto{\pgfqpoint{2.798926in}{1.326729in}}%
\pgfpathlineto{\pgfqpoint{2.801666in}{1.327522in}}%
\pgfpathlineto{\pgfqpoint{2.804066in}{1.327837in}}%
\pgfpathlineto{\pgfqpoint{2.806370in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{2.808736in}{1.327319in}}%
\pgfpathlineto{\pgfqpoint{2.811398in}{1.326425in}}%
\pgfpathlineto{\pgfqpoint{2.815146in}{1.324728in}}%
\pgfpathlineto{\pgfqpoint{2.819995in}{1.322598in}}%
\pgfpathlineto{\pgfqpoint{2.822545in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{2.824775in}{1.321658in}}%
\pgfpathlineto{\pgfqpoint{2.826941in}{1.321803in}}%
\pgfpathlineto{\pgfqpoint{2.829217in}{1.322334in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.323375in}}%
\pgfpathlineto{\pgfqpoint{2.840916in}{1.327134in}}%
\pgfpathlineto{\pgfqpoint{2.843217in}{1.327496in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{1.327055in}}%
\pgfpathlineto{\pgfqpoint{2.850121in}{1.326203in}}%
\pgfpathlineto{\pgfqpoint{2.853898in}{1.324469in}}%
\pgfpathlineto{\pgfqpoint{2.857859in}{1.322771in}}%
\pgfpathlineto{\pgfqpoint{2.860227in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{2.862311in}{1.321996in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{1.322207in}}%
\pgfpathlineto{\pgfqpoint{2.866594in}{1.322823in}}%
\pgfpathlineto{\pgfqpoint{2.869449in}{1.324026in}}%
\pgfpathlineto{\pgfqpoint{2.875387in}{1.326619in}}%
\pgfpathlineto{\pgfqpoint{2.877677in}{1.327149in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{1.327255in}}%
\pgfpathlineto{\pgfqpoint{2.881833in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{2.884101in}{1.326306in}}%
\pgfpathlineto{\pgfqpoint{2.887164in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{2.891860in}{1.322915in}}%
\pgfpathlineto{\pgfqpoint{2.894082in}{1.322379in}}%
\pgfpathlineto{\pgfqpoint{2.896067in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{2.898040in}{1.322557in}}%
\pgfpathlineto{\pgfqpoint{2.900242in}{1.323253in}}%
\pgfpathlineto{\pgfqpoint{2.903477in}{1.324721in}}%
\pgfpathlineto{\pgfqpoint{2.907347in}{1.326383in}}%
\pgfpathlineto{\pgfqpoint{2.909566in}{1.326928in}}%
\pgfpathlineto{\pgfqpoint{2.911558in}{1.327038in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{1.326771in}}%
\pgfpathlineto{\pgfqpoint{2.915736in}{1.326085in}}%
\pgfpathlineto{\pgfqpoint{2.918902in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{2.922618in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{2.924720in}{1.322577in}}%
\pgfpathlineto{\pgfqpoint{2.926606in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{2.928500in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{2.930693in}{1.323578in}}%
\pgfpathlineto{\pgfqpoint{2.935217in}{1.325671in}}%
\pgfpathlineto{\pgfqpoint{2.937723in}{1.326545in}}%
\pgfpathlineto{\pgfqpoint{2.939698in}{1.326850in}}%
\pgfpathlineto{\pgfqpoint{2.941572in}{1.326766in}}%
\pgfpathlineto{\pgfqpoint{2.943542in}{1.326297in}}%
\pgfpathlineto{\pgfqpoint{2.946005in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{2.951306in}{1.323042in}}%
\pgfpathlineto{\pgfqpoint{2.953236in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{1.322763in}}%
\pgfpathlineto{\pgfqpoint{2.956929in}{1.323209in}}%
\pgfpathlineto{\pgfqpoint{2.958324in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{2.958324in}{1.323739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408014in}{0.447954in}}{\pgfqpoint{2.550316in}{1.010376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.282930in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{2.958324in}{0.566248in}}%
\pgfpathlineto{\pgfqpoint{2.958324in}{0.566248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408014in}{0.447954in}}%
\pgfpathlineto{\pgfqpoint{0.408014in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958330in}{0.447954in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408014in}{0.447954in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.447954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408014in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533014in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{0.671903in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{0.810792in}{0.848510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921903in,y=0.799899in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W(t) / W(0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533014in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{0.671903in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{0.810792in}{0.651704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921903in,y=0.603093in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$U(t) / U(0)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

